Node Connectivity Augmentation of Highly Connected Graphs

Node-connectivity augmentation is a fundamental network design problem. We are given a $k$-node connected graph $G$ together with an additional set of links, and the goal is to add a cheap subset of links to $G$ to make it $(k+1)$-node connected. In this work, we characterize completely the computational complexity status of the problem, by showing hardness for all values of $k$ which were not addressed previously in the literature. We then focus on $k$-node connectivity augmentation for $k=n-4$, which corresponds to the highest value of $k$ for which the problem is NP-hard. We improve over the previously best known approximation bounds for this problem, by developing a $\frac{3}{2}$-approximation algorithm for the weighted setting, and a $\frac{4}{3}$-approximation algorithm for the unweighted setting.

==> Figures/2_good_nodes.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c c}
            (a)
            \begin{tikzpicture}[scale=0.9]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
                \tikzset{Writing/.style={shape=circle} }
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (1) at (0, 0) {};
    		\node [style=black dot] (2) at (0, 1) {};
    		\node [style=black dot] (3) at (1, 1) {};
    		\node [style=black dot] (4) at (1, 0) {};
    		\node [style=black dot] (5) at (2, 1.25) {};
    		\node [style=black dot] (6) at (2, -0.25) {};
    		\node [style=black dot] (7) at (-1.25, 1) {};
    		\node [style=black dot] (8) at (-1.25, 0) {};
    		\node [style=black dot] (9) at (-2.25, 0) {};
    		\node [style=black dot] (10) at (-2.25, 1) {};
    		\node [style=connected terminals] (11) at (-3, 1.5) {};
    		\node [style=connected terminals] (12) at (-3, -0.25) {};
                \node (13) at (0.5, 0.5) {$G_s$};
        		\node (14) at (-1.75, 0.5) {$G_t$};
    		\node (16) at (-0.6, 1.25) {$\ell$};
                \node (16) at (0.5, 1.25) {$e$};
                \node (16) at (-1.75, 1.25) {$f$};
                  \node (16) at (1.5, 1.45) {$\ell_1$};
                  \node (16) at (1.5, 0.15) {$\ell_2$};
    		\node (17) at (-1, 1.25) {};
    		\draw [style=T edges] (4) to (1);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=T edges] (8) to (9);
    		\draw [style=T edges] (10) to (7);
    		\draw [style=witness edge] (9) to (10);
    		\draw [style=witness edge] (3) to (4);
    		\draw [style=T edges] (2) to (3);
    		\draw [style=Fat edge] (4) to (6);
    		\draw [style=Fat edge] (3) to (5);
    		\draw [style=Fat edge] (2) to (7);
    		\draw [style=Fat edge] (10) to (11);
    		\draw [style=Fat edge] (9) to (12);
            \end{tikzpicture}
            &
            (b)
            \begin{tikzpicture}[scale=0.9]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
                \tikzset{Writing/.style={shape=circle} }
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=black dot] (2) at (-0.5, 1) {};
		\node [style=black dot] (3) at (0.5, 1) {};
		\node [style=black dot] (4) at (0.5, 0) {};
		\node [style=black dot] (5) at (1.25, 1) {};
		\node [style=black dot] (7) at (-1.25, 1) {};
		\node [style=black dot] (8) at (-1.25, 0) {};
		\node [style=black dot] (9) at (-2.25, 0) {};
		\node [style=black dot] (10) at (-2.25, 1) {};
		\node [style=connected terminals] (11) at (-3, 1.5) {};
		\node [style=connected terminals] (12) at (-3, -0.25) {};
		\node [style=Writing] (13) at (-1.75, 0.5) {$G_t$};
		\node [style=Writing] (14) at (0, 0.5) {$G_s$};
		\node [style=Writing] (16) at (1.75, 1.25) {$e$};
		\node [style=black dot] (18) at (1.25, 0) {};
		\node [style=black dot] (19) at (2.25, 0) {};
		\node [style=black dot] (20) at (2.25, 1) {};
		\node [style=Writing] (21) at (1.75, 0.5) {$G_y$};
		\node [style=Writing] (22) at (-1.5, 1.25) {$v'$};
		\node [style=Writing] (23) at (-2, 1.25) {$u'$};
		\node [style=Writing] (24) at (-0.25, 1.25) {$v$};
		\node [style=Writing] (25) at (0.25, 1.25) {$u$};
		\node [style=Writing] (26) at (0.875, 1.25) {$\ell$};
		\node [style=black dot] (27) at (2.75, 1.5) {};
		\node [style=black dot] (28) at (2.75, -0.25) {};
          
		\draw [style=T edges] (4) to (1);
		\draw [style=T edges] (1) to (2);
		\draw [style=T edges] (7) to (8);
		\draw [style=T edges] (8) to (9);
		\draw [style=T edges] (7) to (10);
		\draw [style=witness edge] (9) to (10);
		\draw [style=T edges] (3) to (4);
		\draw [style=Fat edge] (2) to (7);
		\draw [style=Fat edge] (10) to (11);
		\draw [style=Fat edge] (9) to (12);
		\draw [style=T edges] (2) to (3);
		\draw [style=Fat edge] (3) to (5);
		\draw [style=T edges] (5) to (20);
		\draw [style=T edges] (20) to (19);
		\draw [style=T edges] (19) to (18);
		\draw [style=T edges] (18) to (5);
		\draw [style=Fat edge] (20) to (27);
		\draw [style=Fat edge] (28) to (19);

            \end{tikzpicture}
        \end{tabular}
    \end{center}
    \caption{In both figures $APX_i$ is shown as bold edges. The red edges are not links.\\ (a) Ladder $G_s$ adjacent to two lonely nodes and ladder $G_t$.  We can see $\{\ell,\ell_1,\ell_2\} = \delta(G_s)$. We can add $f$ and replace $\ell$ with $e$, charge the addition of $f$ to $\ell,\ell_1,\ell_2\}$ for an increase from $3$ links to $4$, but covering both $G_s$ and $G_t$.
    (b) Ladders $G_s$ and $G_t$ with adjacent good nodes $v$ and $v'$. We add $uv$ and $u'v'$ to $APX_{i+1}$ and remove $vv'$, and we replace $\ell$ with $e$. Charging the addition of $vv'$ and $e$ to $\ell,vv',$ and the edge incident to $u'$.}
    \label{fig:proofsketch}
\end{figure}

==> Figures/2_lonely_nodes.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c c}
            (a)
            \begin{tikzpicture}[scale=0.9]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (1) at (0, 0) {};
    		\node [style=black dot] (2) at (0, 1) {};
    		\node [style=black dot] (3) at (1, 1) {};
    		\node [style=black dot] (4) at (1, 0) {};
    		\node [style=black dot] (5) at (2, 1.25) {};
    		\node [style=black dot] (6) at (2, -0.25) {};
    		\node [style=black dot] (7) at (-1.25, 1) {};
    		\node [style=black dot] (8) at (-1.25, 0) {};
    		\node [style=black dot] (9) at (-2.25, 0) {};
    		\node [style=black dot] (10) at (-2.25, 1) {};
    		\node [style=connected terminals] (11) at (-3, 1.5) {};
    		\node [style=connected terminals] (12) at (-3, -0.25) {};
                \node (13) at (0.5, 0.5) {$G_s$};
        		\node (14) at (-1.75, 0.5) {$G_t$};
    		\node (16) at (-0.6, 1.25) {$\ell$};
                \node (16) at (0.5, 1.25) {$e$};
                \node (16) at (-1.75, 1.25) {$f$};
                  \node (16) at (1.5, 1.45) {$\ell_1$};
                  \node (16) at (1.5, 0.15) {$\ell_2$};
    		\node (17) at (-1, 1.25) {};
    		\draw [style=T edges] (4) to (1);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=T edges] (8) to (9);
    		\draw [style=T edges] (10) to (7);
    		\draw [style=witness edge] (9) to (10);
    		\draw [style=witness edge] (3) to (4);
    		\draw [style=T edges] (2) to (3);
    		\draw [style=Fat edge] (4) to (6);
    		\draw [style=Fat edge] (3) to (5);
    		\draw [style=Fat edge] (2) to (7);
    		\draw [style=Fat edge] (10) to (11);
    		\draw [style=Fat edge] (9) to (12);
            \end{tikzpicture}
            &
            (b)
            \begin{tikzpicture}[scale=0.9]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (1) at (0, 0) {};
    		\node [style=black dot] (2) at (0, 1) {};
    		\node [style=black dot] (3) at (1, 1) {};
    		\node [style=black dot] (4) at (1, 0) {};
    		\node [style=black dot] (5) at (2, 1.25) {};
    		\node [style=black dot] (6) at (2, -0.25) {};
    		\node [style=black dot] (7) at (-1.25, 1) {};
    		\node [style=black dot] (8) at (-1.25, 0) {};
    		\node [style=black dot] (9) at (-2.25, 0) {};
    		\node [style=black dot] (10) at (-2.25, 1) {};
    		\node [style=connected terminals] (11) at (-3, 1.5) {};
    		\node [style=connected terminals] (12) at (-3, -0.25) {};
                \node (13) at (0.5, 0.5) {$G_s$};
        		\node (14) at (-1.75, 0.5) {$G_t$};
    		\node (16) at (-0.6, 1.25) {$\ell$};
                  \node (16) at (0.5, 1.25) {$e$};
                  \node (16) at (-1.75, 1.25) {$f$};
                  \node (16) at (1.5, 1.45) {$\ell_1$};
                  \node (16) at (1.5, 0.15) {$\ell_2$};
    		\node (17) at (-1, 1.25) {};
          
    		\draw [style=T edges] (4) to (1);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=T edges] (8) to (9);
      		\draw [style=Fat edge] (7) to (10);
    		\draw [style=witness edge] (9) to (10);
    		\draw [style=witness edge] (3) to (4);
    		\draw [style=T edges] (2) to (7);
    		\draw [style=Fat edge] (10) to (11);
    		\draw [style=Fat edge] (9) to (12);
    		\draw [style=Fat edge] (2) to (3);
    		\draw [style=Fat edge] (3) to (5);
    		\draw [style=Fat edge] (4) to (6);
            \end{tikzpicture}
        \end{tabular}
    \end{center}
    \caption{(a) Ladder $G_s$ adjacent to two lonely nodes and ladder $G_t$ by links $\{\ell,\ell_1,\ell_2\} = \delta(G_s)$. The solution $APX_i$ is shown as bold edges. The red edges are not links. 
    (b)Ladder $G_s$ adjacent to two lonely nodes and ladder $G_t$ by links $\{\ell,\ell_1,\ell_2\} = \delta(G_s)$. The solution $APX_{i+1}$ is shown as bold edges. The addition of $\{e,f\}$ and the removal of $\ell$ is charged to $\{\ell,\ell_1,\ell_2\}$. %Edges in $APX_{i+1}$ but not $APX_i$ shown in green. 
    % We have $APX_{i+1} \leftarrow APX_i\cup \{e,f\}\backslash\{\ell\}$. We charge the addition of $\{e,f\}$ to $\ell,\ell_1,\ell_2$.
    }
    \label{fig:case1sketch}
\end{figure}

==> Figures/DPexample.tex <==
\begin{figure}[hbt!]
    \centering
        \begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
		\node [style=black dot] (0) at (0, 1) {};
		\node [style=black dot] (1) at (0, -1) {};
		\node [style=black dot] (2) at (-2.75, 1) {};
		\node [style=black dot] (3) at (2.75, 1) {};
		\node [style=black dot] (4) at (-2.75, -1) {};
		\node [style=black dot] (5) at (2.75, -1) {};
		\node (6) at (-4.5, 1) {};
		\node (7) at (-4.5, -1) {};
		\node (8) at (4.5, -1) {};
		\node (9) at (4.5, 1) {};
		\node (10) at (-1.5, 1.25) {$t_i$};
		\node (11) at (1.25, -0.75) {$b_{i+1}$};
		\node (12) at (1.25, 1.25) {$t_{i+1}$};
		\node (13) at (-1.5, -0.75) {$b_i$};
		\node (14) at (0.5, 0) {$L_{i+1}$};
		\node (15) at (-1.5, 0) {$S_i$};
		\node (16) at (1.75, 0) {$S_{i+1}$};
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (0) to (1);
        \node (17) at (0, 1.5) {$v$};
		\node (18) at (0, -1.5) {$u$};
		\draw [style=connected terminals] (3) to (9.center);
		\draw [style=connected terminals] (5) to (8.center);
		\draw [style=connected terminals] (7.center) to (4);
		\draw [style=connected terminals] (6.center) to (2);
        \end{tikzpicture}    
    \caption{A length $4$ ladder with edges labelled for a DP instance. }
    \label{fig:DP example}
\end{figure}


==> Figures/DPinstance.tex <==
\begin{figure}[ht]
    \centering
        \begin{tikzpicture}
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    		\node [style=black dot] (0) at (-4, 1) {};
    		\node [style=black dot] (1) at (-2, -1) {};
    		\node [style=black dot] (2) at (-2, 1) {};
    		\node [style=black dot] (3) at (0, 1) {};
    		\node [style=black dot] (4) at (2, 1) {};
    		\node [style=black dot] (5) at (4, 1) {};
    		\node [style=black dot] (6) at (-4, -1) {};
    		\node [style=black dot] (7) at (0, -1) {};
    		\node [style=black dot] (8) at (2, -1) {};
    		\node [style=black dot] (9) at (4, -1) {};
    		\node [style=black dot] (10) at (5, 2) {};
    		\node [style=black dot] (11) at (5, -2) {};
    		\node [style=black dot] (12) at (-5, -2) {};
    		\node [style=black dot] (13) at (-5, 2) {};
    		\node  (14) at (4.25, 1.75) {$\ell_3$};
    		\node  (15) at (4.75, -1.25) {$\ell_4$};
    		\node  (16) at (3, 0) {$S_4$};
    		\node  (17) at (1, 0) {$S_3$};
    		\node  (18) at (-1, 0) {$S_2$};
    		\node  (19) at (-3, 0) {$S_1$};
    		\node  (20) at (-4.25, 0) {$L_1$};
    		\node  (21) at (-2.25, 0) {$L_2$};
    		\node  (22) at (-0.25, 0) {$L_3$};
    		\node  (23) at (1.75, 0) {$L_4$};
    		\node  (24) at (3.75, 0) {$L_5$};
    		\node  (25) at (3, 1.25) {$t_4$};
    		\node  (26) at (1, 1.25) {$t_3$};
    		\node  (27) at (-1, 1.25) {$t_2$};
    		\node  (28) at (-3, 1.25) {$t_1$};
    		\node  (29) at (-4.25, 1.75) {$\ell_1$};
    		\node  (30) at (-4.75, -1.5) {$\ell_2$};
    		\node  (31) at (-3, -1.25) {$b_1$};
    		\node  (32) at (-1, -1.25) {$b_2$};
    		\node  (33) at (1, -1.25) {$b_3$};
    		\node  (34) at (3, -1.25) {$b_4$};
    		\draw [style=T edges] (0) to (6);
    		\draw [style=T edges] (6) to (1);
    		\draw [style=T edges] (1) to (7);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=T edges] (8) to (9);
    		\draw [style=T edges] (9) to (5);
    		\draw [style=T edges] (5) to (4);
    		\draw [style=T edges] (4) to (3);
    		\draw [style=T edges] (3) to (2);
    		\draw [style=T edges] (2) to (0);
    		\draw [style=T edges] (2) to (1);
    		\draw [style=T edges] (3) to (7);
    		\draw [style=T edges] (4) to (8);
    		\draw [style=T edges] (13) to (0);
    		\draw [style=T edges] (12) to (6);
    		\draw [style=T edges] (9) to (11);
    		\draw [style=T edges, in=225, out=45] (5) to (10);
        \end{tikzpicture}    
    \caption{A length $4$ ladder with edges labelled for a DP instance. }
    \label{fig:DP instance}
\end{figure}


==> Figures/SAT-n-d.tex <==
%\begin{figure}
%    \centering
        \begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
		\node [style=black dot] (0) at (-1.75, 1.75) {};
		\node [style=black dot] (1) at (-1.75, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=black dot] (3) at (0, 1.75) {};
		\node [style=black dot] (4) at (1.75, 1.75) {};
		\node [style=black dot] (5) at (1.75, 0.25) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=black dot] (7) at (2.75, 2.5) {};
		\node [style=black dot] (8) at (-3, 2.5) {};
		\node [style=black dot] (9) at (-3, -0.5) {};
		\node (12) at (-2.25, 2.25) {$x$};
		\node (13) at (2, 2.25) {$\bar x$};
		\node (14) at (-2.5, 0) {$\bar x$};
		\node (15) at (2.5, 0) {$x$};
		\node (16) at (-1.45, 2) {$x_1$};
		\node (17) at (0, 2) {$x_2$};
		\node (18) at (1.45, 2) {$x_3$};
		\node (19) at (1.45, 0) {$x_4$};
		\node (20) at (0, 0) {$x_5$};
		\node (21) at (-1.45, 0) {$x_6$};
		\node (22) at (-3.5, 2.75) {$C_1$};
		\node (23) at (3.25, 2.75) {$C_3$};
		\node (24) at (3.25, -0.5) {$C_2$};
		\node (25) at (-3.5, -0.5) {$C_4$};
		\node [style=black dot] (26) at (-1.125, 1) {};
		\node [style=black dot] (27) at (0.625, 1) {};
		\node [style=black dot] (28) at (2.25, 1.25) {};
		\node [style=black dot] (29) at (-1.75, -0.5) {};
		\node [style=black dot] (30) at (-3, 2) {};
		\node [style=black dot] (31) at (2.75, 2) {};
		\node [style=black dot] (32) at (2.75, -1) {};
		\node [style=black dot] (33) at (-3, -1) {};
		\node [style=black dot] (34) at (1.125, 1) {};
		\node [style=black dot] (35) at (-0.625, 1) {};
		\node [style=black dot] (36) at (2, 1.25) {};
		\node [style=black dot] (37) at (-2.75, 2) {};
		\node [style=black dot] (38) at (-2.75, -1) {};
		\node [style=black dot] (39) at (2.5, -1) {};
		\node [style=black dot] (40) at (2.5, 2) {};
		\node [style=black dot] (41) at (-1.5, -0.5) {};
            \node (42) at (-1.25, 0.75) {$y_1$};
            \node (43) at (-0.5, 1.25) {$y_2$};
            \node (44) at (0.5, 0.75) {$z_1$};
            \node (45) at (1.25, 1.25) {$z_2$};
		\draw [style=T edges] (8) to (0);
		\draw [style=witness edge] (0) to (1);
		\draw [style=T edges] (1) to (9);
		\draw [style=T edges] (1) to (2);
		\draw [style=witness edge] (2) to (3);
		\draw [style=T edges] (3) to (4);
		\draw [style=witness edge] (4) to (5);
		\draw [style=T edges] (5) to (6);
		\draw [style=T edges] (5) to (2);
		\draw [style=T edges] (0) to (3);
		\draw [style=T edges] (7) to (4);
		\draw [style=witness edge] (0) to (26);
		\draw [style=witness edge] (26) to (2);
		\draw [style=witness edge] (3) to (27);
		\draw [style=witness edge] (27) to (5);
		\draw [style=witness edge] (4) to (28);
		\draw [style=witness edge] (1) to (29);
		\draw [style=witness edge] (7) to (31);
		\draw [style=witness edge] (6) to (32);
		\draw [style=witness edge] (9) to (33);
		\draw [style=witness edge] (8) to (30);
		\draw [style=witness edge] (3) to (34);
		\draw [style=witness edge] (34) to (5);
		\draw [style=witness edge] (0) to (35);
		\draw [style=witness edge] (35) to (2);
		\draw [style=witness edge] (8) to (37);
		\draw [style=witness edge] (9) to (38);
		\draw [style=witness edge] (4) to (36);
		\draw [style=witness edge] (7) to (40);
		\draw [style=witness edge] (6) to (39);
		\draw [style=witness edge] (41) to (1);
        \end{tikzpicture}    
    %\caption{An depiction of $H_x$ in the reduction for the case of $d=6$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. The links of $H_x$   are denoted by the black edges}
    %\label{fig:SAT- n-d}
%\end{figure}


==> Figures/SAT-obstruction.tex <==
%\begin{figure}
%    \centering
        \begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{white dot/.style={draw=white, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=white}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            \node [style=black dot] (0) at (-1.75, 1.75) {};
            \node [style=black dot] (1) at (-1.75, 0.25) {};
            \node [style=black dot] (2) at (0, 0.25) {};
            \node [style=black dot] (3) at (0, 1.75) {};
            \node [style=black dot] (4) at (1.75, 1.75) {};
            \node [style=black dot] (5) at (1.75, 0.25) {};
            \node [style=black dot] (6) at (2.75, -0.5) {};
            \node [style=black dot] (7) at (2.75, 2.5) {};
            \node [style=black dot] (8) at (-3, 2.5) {};
            \node [style=black dot] (9) at (-3, -0.5) {};
            % \node (11) at (0, 2.5) {$x$};
            \node (12) at (-2.25, 2.25) {$x$};
            \node (13) at (2, 2.25) {$\bar x$};
            \node (14) at (-2.5, 0) {$\bar x$};
            \node (15) at (2.5, 0) {$x$};
            \node (16) at (-1.45, 2) {$x_1$};
            \node (17) at (0, 2) {$x_2$};
            \node (18) at (1.45, 2) {$x_3$};
            \node (19) at (1.45, 0) {$x_4$};
            \node (20) at (0, 0) {$x_5$};
            \node (21) at (-1.45, 0) {$x_6$};
            \node (22) at (-3.5, 2.75) {$C_1$};
            \node (23) at (3.25, 2.75) {$C_3$};
            \node (24) at (3.25, -0.5) {$C_2$};
            \node (25) at (-3.5, -0.5) {$C_4$};
            \draw [style=T edges] (8) to (0);
            \draw [style=T edges] (1) to (9);
            \draw [style=T edges] (1) to (2);
            \draw [style=T edges] (3) to (4);
            \draw [style=T edges] (5) to (6);
            \draw [style=T edges] (5) to (2);
            \draw [style=T edges] (0) to (3);
            \draw [style=T edges] (7) to (4);
            \draw [style=witness edge] (0) to (1);
            \draw [style=witness edge] (3) to (2);
            \draw [style=witness edge] (4) to (5);
            \node [style=white dot] (blank) at (-2.75, -1) {};
        \end{tikzpicture}    
%    \caption{An instance of $H_x$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. Here the links of $H_x$   are denoted by the black edges.}
%    \label{fig:SAT-obstruction}
%\end{figure}


==> Figures/degree1.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{l l}
            (a)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]

                %spacer nodes, to push the figure in the right spot.
                \node (0) at (0,-0.5) {};
                \node (1) at (-3.5,0){};

                %graph nodes
        		\node (11) at (3.5, 1.75) {$e$};
        		\node (13) at (3, 1.5) {$v$};
        		\node (16) at (-2.5, 0) {};
        		\node [style=black dot] (18) at (-2, 1) {};
        		\node [style=black dot] (19) at (-1, 1) {};
        		\node [style=black dot] (20) at (0, 1) {};
        		\node [style=black dot] (21) at (1, 1) {};
        		\node [style=black dot] (22) at (2, 1) {};
        		\node [style=black dot] (23) at (3, 1) {};
        		\node [style=black dot] (26) at (3, 0) {};
        		\node [style=black dot] (27) at (2, 0) {};
        		\node [style=black dot] (28) at (1, 0) {};
        		\node [style=black dot] (29) at (0, 0) {};
        		\node [style=black dot] (30) at (-1, 0) {};
        		\node [style=black dot] (31) at (-2, 0) {};
        		\node [style=connected terminals] (32) at (4.25, 2) {};
          
        		\draw [style=T edges]  (18) to (23);
        		\draw [style=T edges]  (26) to (31);
        		\draw [style=T edges]  (31) to (18);
        		\draw [style=T edges]  (19) to (30);
        		\draw  [style=T edges] (20) to (29);
        		\draw [style=T edges]  (21) to (28);
        		\draw [style=T edges]  (22) to (27);
        		\draw [style=T edges]  (23) to (26);
        		\draw [style=T edges]  (23) to (32);
        		% \draw (33) to (31);
            \end{tikzpicture}
            &
            (b)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
        		\node [style=black dot] (3) at (-0.5, 2) {};
        		\node [style=black dot] (7) at (1.5, 2) {};
        		\node [style=black dot] (8) at (3.5, 2) {};
        		\node [style=connected terminals] (10) at (4.5, 3.25) {};
        		\node (11) at (3.75, 3) {$e$};
        		\node (13) at (3.25, 2.25) {$v$};
        		\node (14) at (0.5, 2.25) {$c_0$};
        		\node (15) at (2.5, 2.25) {$c_1$};
        		\node (16) at (1.25, 2.25) {$v_1$};
        		\node (17) at (-0.75, 2.25) {$v_0$};
                \node (18) at (1, 1.25) {};
        		\draw [style=T edges] (8) to (10);
        		\draw [style=T edges] (3) to (8);
            \end{tikzpicture}\\
            \hline
            (c)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]

                \node (1) at (0,2.25) {};
        		\node  (11) at (3.5, 1.75) {$e_2$};
        		\node  (13) at (3, 1.5) {$v_2$};
        		\node  (16) at (-2.5, 0) {$v_1$};
        		\node [style=black dot] (18) at (-2, 1) {};
        		\node [style=black dot] (19) at (-1, 1) {};
        		\node [style=black dot] (20) at (0, 1) {};
        		\node [style=black dot] (21) at (1, 1) {};
        		\node [style=black dot] (22) at (2, 1) {};
        		\node [style=black dot] (23) at (3, 1) {};
        		% \node [style=black dot] (24) at (4, 1) {};
        		% \node [style=black dot] (25) at (4, 0) {};
        		\node [style=black dot] (26) at (3, 0) {};
        		\node [style=black dot] (27) at (2, 0) {};
        		\node [style=black dot] (28) at (1, 0) {};
        		\node [style=black dot] (29) at (0, 0) {};
        		\node [style=black dot] (30) at (-1, 0) {};
        		\node [style=black dot] (31) at (-2, 0) {};
        		\node [style=connected terminals] (32) at (4.25, 2) {};
        		\node [style=connected terminals] (33) at (-3.75, -0.75) {};
        		\node  (34) at (-3.25, -0.25) {$e_1$};

                \draw [style=T edges]  (18) to (23);
        		\draw [style=T edges]  (26) to (31);
        		\draw [style=T edges]  (31) to (18);
        		\draw [style=T edges]  (19) to (30);
        		\draw  [style=T edges] (20) to (29);
        		\draw [style=T edges]  (21) to (28);
        		\draw [style=T edges]  (22) to (27);
        		\draw [style=T edges]  (23) to (26);
        		\draw [style=T edges]  (23) to (32);
        		\draw [style=T edges]  (33) to (31);
          
        		% \draw [style=T edges]  (18) to (23);
        		% \draw [style=T edges]  (24) to (25);
        		% \draw [style=T edges]  (25) to (31);
        		% \draw [style=T edges]  (31) to (18);
        		% \draw [style=T edges]  (19) to (30);
        		% \draw [style=T edges]  (20) to (29);
        		% \draw [style=T edges]  (21) to (28);
        		% \draw [style=T edges]  (22) to (27);
        		% \draw [style=T edges]  (23) to (26);
        		% \draw [style=T edges]  (23) to (32);

            \end{tikzpicture}
            &
            (d)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
         		\node  (11) at (1, -0.5) {$e_2$};
        		\node  (13) at (0, -0.5) {$v_2$};
        		\node  (16) at (0, 1.8) {$v_1$};
        		\node [style=black dot] (24) at (0, 1.5) {};
        		\node [style=black dot] (31) at (0, 0) {};
        		\node [style=connected terminals] (32) at (1.75, 1.75) {};
        		\node [style=connected terminals] (33) at (1.75, -0.25) {};
        		\node  (34) at (1, 2) {$e_1$};
        		\node [style=black dot] (35) at (-1.5, 0.5) {};
        		\node [style=black dot] (36) at (-3.25, 0.5) {};
        		\node  (37) at (0.25, 0.75) {$C'$};
        		\node  (38) at (-0.75, 1.25) {$C_1$};
        		\node [style=T edges] (39) at (-0.75, 0) {$C_2$};
        		\node [style=T edges] (40) at (-2.5, 0.75) {$C_0$};
    		\node (43) at (-3.25, 0.8) {$u_0$};
    		\node (44) at (-1.5,  0.8) {$u_1$};
      
        		\draw [style=T edges] (24) to (32);
        		\draw [style=T edges] (33) to (31);
        		\draw [style=T edges] (24) to (31);
        		\draw [style=T edges] (36) to (35);
        		\draw [style=T edges] (35) to (24);
        		\draw [style=T edges] (35) to (31);
            \end{tikzpicture}
        \end{tabular}
    \end{center}
    \caption{An example of the gadget for covering instances of degree 1 and 2 ladders. (a) a ladder $C$, with corner $v$. The minimum cost of covering all obstructions but $v$ in $C$ is $c_0$, and the minimum cost of covering all obstructions in $C$ is $c_1$. (b) the gadget where we replace $C$ with the path $v_0,v_1,v$, with edge costs $c_0$ and $c_1$. (c) A ladder $C$ with corners $v_1$ and $v_2$. The minimum cost of covering: all obstructions is $c_{1,2}$; of covering all obstructions but for $v_1$ is $c_2$; of covering all obstructions but for $v_2$ is $c_1$; of covering all but obstructions but for $v_1$ and $v_2$ is $c_0$. (d) the gadget where we replace $C$ with the node $v_1,v_2,u_1,u_0$, with edge costs $c_0$, $c_1$, $c_2$, and $c_{1,2} - \min\{c_0, c_1, c_2 \}$ .  }
    \label{fig:degree1}
\end{figure}

==> Figures/degree2.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c|c}
            (a)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
        		\node  (11) at (4.5, 1.75) {$e_2$};
        		\node  (13) at (4, 1.5) {$v_2$};
        		\node  (16) at (-2.5, 0) {$v_1$};
        		\node [style=black dot] (18) at (-2, 1) {};
        		\node [style=black dot] (19) at (-1, 1) {};
        		\node [style=black dot] (20) at (0, 1) {};
        		\node [style=black dot] (21) at (1, 1) {};
        		\node [style=black dot] (22) at (2, 1) {};
        		\node [style=black dot] (23) at (3, 1) {};
        		\node [style=black dot] (24) at (4, 1) {};
        		\node [style=black dot] (25) at (4, 0) {};
        		\node [style=black dot] (26) at (3, 0) {};
        		\node [style=black dot] (27) at (2, 0) {};
        		\node [style=black dot] (28) at (1, 0) {};
        		\node [style=black dot] (29) at (0, 0) {};
        		\node [style=black dot] (30) at (-1, 0) {};
        		\node [style=black dot] (31) at (-2, 0) {};
        		\node [style=connected terminals] (32) at (5.25, 2) {};
        		\node [style=connected terminals] (33) at (-3.75, -0.75) {};
        		\node  (34) at (-3.25, -0.25) {$e_1$};
        		\draw (18) to (24);
        		\draw (24) to (25);
        		\draw (25) to (31);
        		\draw (31) to (18);
        		\draw (19) to (30);
        		\draw (20) to (29);
        		\draw (21) to (28);
        		\draw (22) to (27);
        		\draw (23) to (26);
        		\draw (24) to (32);
        		\draw (33) to (31);

            \end{tikzpicture}
            &
            (b)
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
         		\node  (11) at (1, -0.5) {$e_2$};
        		\node  (13) at (0, -0.5) {$v_2$};
        		\node  (16) at (0, 2) {$v_1$};
        		\node [style=black dot] (24) at (0, 1.5) {};
        		\node [style=black dot] (31) at (0, 0) {};
        		\node [style=connected terminals] (32) at (1.75, 1.75) {};
        		\node [style=connected terminals] (33) at (1.75, -0.25) {};
        		\node  (34) at (1, 2) {$e_1$};
        		\node [style=black dot] (35) at (-1.5, 0.5) {};
        		\node [style=black dot] (36) at (-3.25, 0.5) {};
        		\node  (37) at (0.25, 0.75) {$C'$};
        		\node  (38) at (-0.75, 1.25) {$C_1$};
        		\node  (39) at (-0.75, 0) {$C_2$};
        		\node  (40) at (-2.5, 0.75) {$C_0$};
        		\draw (24) to (32);
        		\draw (33) to (31);
        		\draw (24) to (31);
        		\draw (36) to (35);
        		\draw (35) to (24);
        		\draw (35) to (31);
            \end{tikzpicture}
        \end{tabular}
    \end{center}
    \caption{Degree 2 instance{\color{red} should clarify what the circular nodes mean. they could be parts of gadgets, and would be not necessarily the same between a and b, and we could accidentally create a ladder. so we need to specify that we only operate on the original ladders.}}
    \label{fig:degree2}
\end{figure}

==> Figures/degree3.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c c}
            (a)
            \begin{tikzpicture}[scale=0.7]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (22) at (-0.75, 1) {};
    		\node [style=black dot] (23) at (-1.75, 0) {};
    		\node [style=black dot] (24) at (0.25, 0) {};
    		\node [style=black dot] (25) at (-0.75, -1) {};
    		\node (26) at (-2.75, 0) {};
    		\node (27) at (-0.75, 1.75) {};
    		\node (28) at (1.25, 0) {};
    		\node (29) at (-2, 0.25) {$x_1$};
    		\node (30) at (-1.25, 1) {$x_2$};
    		\node (31) at (0.5, 0.25) {$x_3$};
    		\node (32) at (-1.25, -1) {$x_4$};
          
    		\draw [style=P] (23) to (22);
    		\draw [style=P] (22) to (24);
    		\draw [style=connected terminals] (27.center) to (22);
    		\draw [style=connected terminals] (24) to (28.center);
    		\draw [style=connected terminals] (24) to (25);
    		\draw [style=connected terminals] (25) to (23);
    		\draw [style=connected terminals] (23) to (26.center);
            \end{tikzpicture}
            &
            (b)
            \begin{tikzpicture}[scale=0.7]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, thick]
                \tikzstyle{Fat edge}=[-, ultra thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (22) at (-0.75, 1) {};
    		\node [style=black dot] (23) at (-1.75, 0) {};
    		\node [style=black dot] (24) at (0.25, 0) {};
    		\node [style=black dot] (25) at (-0.75, -1) {};
    		\node (26) at (-2.75, 0) {};
    		\node (27) at (-0.75, 1.75) {};
    		\node (28) at (1.25, 0) {};
    		\node (29) at (-2, 0.25) {$x_1$};
    		\node (30) at (-1.25, 1) {$x_2$};
    		\node (31) at (0.5, 0.25) {$x_3$};
    		\node (32) at (-1.25, -1) {$x_4$};
    		\node [style=black dot] (33) at (0, 1) {};
    		\node (34) at (0.25, 1) {};
    		\node (35) at (0.5, 1) {$\bar x_2$};
      
    		\draw [style=P] (23) to (22);
    		\draw [style=P] (22) to (24);
    		\draw [style=connected terminals] (24) to (28.center);
        		\draw [style=witness edge] (24) to (25);
        		\draw [style=witness edge] (23) to (25);
    		\draw [style=connected terminals] (26.center) to (23);
    		\draw [style=connected terminals] (27.center) to (33.center);
            \end{tikzpicture}
        \end{tabular}
    \end{center}
    \caption{
    (a) A ladder $S=x_1x_2x_3x_4$ of degree 3. The green edges are links, and the dashed edges need not be links. 
    % Even if $x_1x_4$ or $x_3x_4$ are links t
    There is always an optimal solution that takes at least one green edges. Thus, there is always an optimal solution that covers $x_2$ with a link from within $S$.
    (b) Add dummy node $\bar x_2$, replace the edge incident to $x_2$ with an edge incident to $\bar x_2$, and enforce that the only links in $S$ are $x_1x_2$ and $x_2x_3$.  $S$ becomes a square of degree $2$. 
    }
    \label{fig:degree3}
\end{figure}

==> Figures/hexagon.tex <==
\begin{figure}[t!]
     \centering
     (a)
         \centering
         \begin{tikzpicture}[scale=0.7]
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            \tikzset{Writing/.style={shape=circle} }
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
            \node [style=black dot] (0) at (-2, 1) {};
            \node [style=black dot] (1) at (-2, -0.5) {};
            \node [style=black dot] (2) at (1, -0.5) {};
            \node [style=black dot] (3) at (1, 1) {};
            \node [style=black dot] (4) at (-5, 1) {};
            \node [style=black dot] (5) at (-3.5, 1) {};
            \node [style=black dot] (6) at (-3.5, -0.5) {};
            \node [style=black dot] (7) at (-0.5, -0.5) {};
            \node [style=black dot] (8) at (-0.5, 1) {};
            \node [style=black dot] (9) at (-5, -0.5) {};
            \node [style=black dot] (10) at (2.5, -0.5) {};
            \node [style=black dot] (11) at (2.5, 1) {};
            \node (12) at (-4.75, 1.25) {$v_1$};
            \node (13) at (-3.25, 1.25) {$v_2$};
            \node (14) at (-1.75, 1.25) {$v_3$};
            \node (15) at (-0.25, 1.25) {$v_4$};
            \node (16) at (1.25, 1.25) {$v_5$};
            \node (17) at (2.75, 1.25) {$v_6$};
            \node (18) at (-4.75, -0.25) {$u_1$};
            \node (19) at (-3.25, -0.25) {$u_2$};
            \node (20) at (-1.75, -0.25) {$u_3$};
            \node (21) at (-0.25, -0.25) {$u_4$};
            \node (22) at (1.25, -0.25) {$u_5$};
            \node (23) at (2.75, -0.25) {$u_6$};
        
            \draw [style=T edges] (4) to (9);
            \draw [style=T edges] (9) to (10);
            \draw [style=T edges] (10) to (11);
            \draw [style=T edges] (11) to (4);
            \draw [style=T edges] (5) to (6);
            \draw [style=T edges] (1) to (0);
            \draw [style=T edges] (8) to (7);
            \draw [style=T edges] (2) to (3);
            \draw [style=T edges, bend right=15] (9) to (10);
        \end{tikzpicture} 
     % \begin{subfigure}[b]{0.3\textwidth}
     % \end{subfigure}
     % \hfill
         (b)
        \centering
        \begin{tikzpicture}[scale=0.7]
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            
            \node [style=black dot] (0) at (0, 0) {};
            \node [style=black dot] (1) at (0, 1.25) {};
            \node [style=black dot] (2) at (-1.25, -0.75) {};
            \node [style=black dot] (3) at (1.25, -0.75) {};
            \node [style=black dot] (4) at (1.25, 0.75) {};
            \node [style=black dot] (5) at (-1.25, 0.75) {};
            \node [style=black dot] (6) at (0, -1.25) {};
            \node (7) at (0.25, 1.5) {$v_1$};
            \node (8) at (1.5, 0.75) {$v_2$};
            \node (9) at (0.25, 0.2) {$v_0$};
            \node (10) at (-1.5, 0.75) {$v_6$};
            \node (11) at (-1.5, -0.75) {$v_5$};
            \node (12) at (0.25, -1.5) {$v_4$};
            \node (13) at (1.5, -0.75) {$v_3$};
            \draw [style=T edges] (1) to (0);
            \draw [style=T edges] (0) to (2);
            \draw [style=T edges] (0) to (3);
            \draw [style=T edges] (4) to (3);
            \draw [style=T edges] (4) to (1);
            \draw [style=T edges] (1) to (5);
            \draw [style=T edges] (5) to (2);
            \draw [style=T edges] (2) to (6);
            \draw [style=T edges] (6) to (3);
        \end{tikzpicture}
     % \begin{subfigure}[b]{0.35\textwidth}
     %     % \caption{ }
     % \end{subfigure}
     % \hfill
     \caption{(a) An example of a ladder $C$, with $r=6$.  %Note, if this example contained the edge $v_1v_6$ it would still satisfy the definition of a ladder, even though $v_1u_1u_6v_6$ forms another square.
     (b) An example of a hexagon.}%, with corners $v_2$, $v_4$, and $v_6$.}
     \label{fig:hexagon}
\end{figure}


==> Figures/hexagoncovering.tex <==
\begin{figure}[t!]
    \begin{center}
        \begin{tabular}{c c}
             (a)
                \begin{tikzpicture}[scale=0.8]
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            \tikzset{Writing/.style={shape=circle} }
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-,  thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            
    		\node [style=black dot] (0) at (0, 1.75) {};
    		\node [style=black dot] (1) at (-1.5, 0.75) {};
    		\node [style=black dot] (2) at (1.5, 0.75) {};
    		\node [style=black dot] (3) at (-1.5, -0.75) {};
    		\node [style=black dot] (4) at (1.5, -0.75) {};
    		\node [style=black dot] (5) at (0, -1.75) {};
    		\node [style=black dot] (6) at (0, 0) {};
    		\node [style=connected terminals] (7) at (2.5, 1.25) {};
    		\node [style=connected terminals] (8) at (0, -2.5) {};
    		\node [style=connected terminals] (9) at (-2.5, 1.25) {};
    		\node [style=Writing] (10) at (0.5, 1.75) {$v_1$};
    		\node [style=Writing] (11) at (0.5, 0) {$v_0$};
    		\node [style=Writing] (12) at (-2, -0.75) {$v_2$};
    		\node [style=Writing] (13) at (2, -0.75) {$v_3$};
    		\node [style=Writing] (15) at (0, -0.75) {$S$};
            \node [style=Writing] (16) at (-1.5, 1.25) {$u_1$};
    		\node [style=Writing] (17) at (1.5, 1.25) {$u_2$};
    		\node [style=Writing] (18) at (0.5, -1.75) {$u_3$};
    		\draw [style=T edges] (0) to (2);
    		\draw [style=T edges] (2) to (4);
    		\draw [style=P] (4) to (5);
    		\draw [style=T edges] (1) to (0);
    		\draw [style=T edges] (1) to (3);
    		\draw [style=P] (3) to (5);
    		\draw [style=T edges] (5) to (8);
    		\draw [style=T edges] (7) to (2);
    		\draw [style=T edges] (1) to (9);
    		\draw [style=T edges] (6) to (0);
    		\draw [style=P] (6) to (3);
    		\draw [style=P] (6) to (4);
    		\draw [style=new witness] (2) to (4);
    		\draw [style=new witness] (0) to (6);
    		\draw [style=new witness] (1) to (3);
        \end{tikzpicture}
             
             & 
             (b)
             \begin{tikzpicture}
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            \tikzset{Writing/.style={shape=circle} }
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-,  thick]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            
		\node [style=black dot] (3) at (1, 1) {};
		\node [style=black dot] (4) at (1, 0) {};
		\node [style=black dot] (5) at (2, 1) {};
		\node [style=black dot] (6) at (2, 0) {};
		\node [style=black dot] (7) at (-1, 1) {};
		\node [style=black dot] (8) at (-1, 0) {};
		\node [style=black dot] (9) at (-2, 0) {};
		\node [style=black dot] (10) at (-2, 1) {};
		\node [style=connected terminals] (11) at (-2.75, 1.5) {};
		\node [style=connected terminals] (12) at (-2.75, -0.25) {};
		\node [style=connected terminals] (13) at (3, 1.5) {};
		\node [style=Writing] (14) at (-1.75, 1.25) {$v_1$};
		\node [style=Writing] (15) at (-0.75, 1.25) {$v_2$};
		\node [style=Writing] (17) at (1.25, 1.25) {$v_r$};
		\node [style=Writing] (18) at (2, 1.25) {$v_{r+1}$};
		\node [style=Writing] (19) at (-1.75, -0.25) {$u_1$};
		\node [style=Writing] (20) at (-0.75, -0.25) {$u_2$};
		\node [style=Writing] (22) at (1.25, -0.25) {$u_r$};
		\node [style=Writing] (23) at (2.25, -0.25) {$u_{r+1}$};

  
		\draw [style=T edges] (7) to (8);
		\draw [style=witness edge] (8) to (9);
		\draw [style=witness edge] (7) to (10);
		\draw [style=T edges] (9) to (10);
		\draw [style=T edges] (3) to (4);
		\draw [style=T edges] (10) to (11);
		\draw [style=T edges] (9) to (12);
		\draw [style=witness edge] (3) to (5);
		\draw [style=T edges] (4) to (6);
		\draw [style=T edges] (5) to (6);
		\draw [style=T edges] (5) to (13);
		\draw [style=connected terminals] (7) to (3);
		\draw [style=connected terminals] (8) to (4);
        \end{tikzpicture}
        \end{tabular}
    \end{center}
     \caption{(a) A hexagon, with uncovered square $S$ shown in green edges. The nodes $v_0,v_1,v_2$ and $v_3$ are degree three and must be covered by links that are in $E(S)$ (example links are shown with dashed red lines). To cover $S$ we can select an edge $\ell\in E(S)$ and add it to the solution, charging its addition to the dashed edges in $G_s$.
     \\
     (b) A ladder of length at least 2. Edges that are not links are shown in red, and edges that are links are shown in black. In this case, both of the squares $S_1$ and $S_r$ may be blockers depending on which links are in our initial partial solution, since the nodes $v_1,u_1,$ and $v_{r+1}$ are degree 3 but the edges $v_1v_2$, $u_1u_2$, and $v_rv_{r+1}$ are not links. }%, with corners $v_2$, $v_4$, and $v_6$.}
     \label{fig:hexagoncovering}
\end{figure}


==> Figures/reduction_case1.tex <==
       \begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{chosen link}=[-, line width=1mm]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            % \node[circle,draw=lightgray, fill=white, inner sep=0pt,minimum size=11pt,thick] (b) at (1.75,1.75) {};
		\node [style=black dot] (0) at (-1.75, 1.75) {};
		\node [style=black dot] (1) at (-1.75, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=black dot] (3) at (0, 1.75) {};
		\node [style=black dot] (4) at (1.75, 1.75) {};
		\node [style=black dot] (5) at (1.75, 0.25) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=black dot] (7) at (2.75, 2.5) {};
		\node [style=black dot] (8) at (-3, 2.5) {};
		\node [style=black dot] (9) at (-3, -0.5) {};
		% \node (11) at (0, 2.5) {$x$};
		%\node (12) at (-2.25, 2.25) {$x$};
		%\node (13) at (2, 2.25) {$\bar x$};
		%\node (14) at (-2.5, 0) {$\bar x$};
		%\node (15) at (2.5, 0) {$x$};
		\node (16) at (-1.45, 2) {$x_1$};
		\node (17) at (0, 2) {$x_2$};
		\node (18) at (1.45, 2) {$x_3$};
		\node (19) at (1.45, 0) {$x_4$};
		\node (20) at (0, 0) {$x_5$};
		\node (21) at (-1.45, 0) {$x_6$};
		\node (22) at (-3.5, 2.75) {$C_1$};
		\node (23) at (3.25, 2.75) {$C_3$};
		\node (24) at (3.25, -0.5) {$C_2$};
		\node (25) at (-3.5, -0.5) {$C_4$};
		\draw [style=T edges] (8) to (0);
		\draw [style=T edges] (1) to (9);
		\draw [style=chosen link] (1) to (2);
		\draw [style=chosen link] (3) to (4);
		\draw [style=T edges] (5) to (6);
		\draw [style=chosen link] (5) to (2);
		\draw [style=chosen link] (0) to (3);
		\draw [style=T edges] (7) to (4);
		\draw [style=witness edge] (0) to (1);
		\draw [style=witness edge] (3) to (2);
		\draw [style=witness edge] (4) to (5);
          \node (aux1) at (2.75,1) {};
        \node (aux2) at (5.75,1) {};
        \draw [-{Latex[length=4mm, width=2.5mm]}] (aux1) -- (aux2);
        \end{tikzpicture}    
    %\caption{An instance of $H_x$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. Here the links of $H_x$   are denoted by the black edges.}
    %\label{fig:SAT-obstruction}

==> Figures/reduction_case2.tex <==
       \begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            \tikzset{Writing/.style={shape=circle} }
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{chosen link}=[-, line width=1mm]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            \node[circle,draw=lightgray, fill=white, inner sep=0pt,minimum size=11pt,thick] (b) at (1.75,0.25) {};
		\node [style=black dot] (0) at (-1.75, 1.75) {};
		\node [style=black dot] (1) at (-1.75, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=black dot] (3) at (0, 1.75) {};
		\node [style=black dot] (4) at (1.75, 1.75) {};
		\node [style=black dot] (5) at (1.75, 0.25) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=black dot] (7) at (2.75, 2.5) {};
		\node [style=black dot] (8) at (-3, 2.5) {};
		\node [style=black dot] (9) at (-3, -0.5) {};
		% \node (11) at (0, 2.5) {$x$};
		%\node (12) at (-2.25, 2.25) {$x$};
		%\node (13) at (2, 2.25) {$\bar x$};
		%\node (14) at (-2.5, 0) {$\bar x$};
		%\node (15) at (2.5, 0) {$x$};
		\node (16) at (-1.45, 2) {$x_1$};
		\node (17) at (0, 2) {$x_2$};
		\node (18) at (1.45, 2) {$x_3$};
		\node (19) at (1.45, 0) {$x_4$};
		\node (20) at (0, 0) {$x_5$};
		\node (21) at (-1.45, 0) {$x_6$};
		\node (22) at (-3.5, 2.75) {$C_1$};
		\node (23) at (3.25, 2.75) {$C_3$};
		\node (24) at (3.25, -0.5) {$C_2$};
		\node (25) at (-3.5, -0.5) {$C_4$};
		\draw [style=chosen link] (8) to (0);
		\draw [style=chosen link] (1) to (9);
		\draw [style=chosen link] (1) to (2);
		\draw [style=chosen link] (3) to (4);
		\draw [style=T edges] (5) to (6);
		\draw [style=T edges] (5) to (2);
		\draw [style=T edges] (0) to (3);
		\draw [style=T edges] (7) to (4);
		\draw [style=witness edge] (0) to (1);
		\draw [style=witness edge] (3) to (2);
		\draw [style=witness edge] (4) to (5);
        \end{tikzpicture}    
    %\caption{An instance of $H_x$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. Here the links of $H_x$   are denoted by the black edges.}
    %\label{fig:SAT-obstruction}

==> Figures/reduction_case3.tex <==
\begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            \tikzset{Writing/.style={shape=circle} }
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{chosen link}=[-, line width=1mm]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            %\node[circle,draw=lightgray, fill=white, inner sep=0pt,minimum size=11pt,thick] (b) at (1.75,1.75) {};
		\node [style=black dot] (0) at (-1.75, 1.75) {};
		\node [style=black dot] (1) at (-1.75, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=black dot] (3) at (0, 1.75) {};
		\node [style=black dot] (4) at (1.75, 1.75) {};
		\node [style=black dot] (5) at (1.75, 0.25) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=black dot] (7) at (2.75, 2.5) {};
		\node [style=black dot] (8) at (-3, 2.5) {};
		\node [style=black dot] (9) at (-3, -0.5) {};
		% \node (11) at (0, 2.5) {$x$};
		%\node (12) at (-2.25, 2.25) {$x$};
		%\node (13) at (2, 2.25) {$\bar x$};
		%\node (14) at (-2.5, 0) {$\bar x$};
		%\node (15) at (2.5, 0) {$x$};
		\node (16) at (-1.45, 2) {$x_1$};
		\node (17) at (0, 2) {$x_2$};
		\node (18) at (1.45, 2) {$x_3$};
		\node (19) at (1.45, 0) {$x_4$};
		\node (20) at (0, 0) {$x_5$};
		\node (21) at (-1.45, 0) {$x_6$};
		\node (22) at (-3.5, 2.75) {$C_1$};
		\node (23) at (3.25, 2.75) {$C_3$};
		\node (24) at (3.25, -0.5) {$C_2$};
		\node (25) at (-3.5, -0.5) {$C_4$};
		\draw [style=T edges] (8) to (0);
		\draw [style=chosen link] (1) to (9);
		\draw [style=T edges] (1) to (2);
		\draw [style=chosen link] (3) to (4);
		\draw [style=T edges] (5) to (6);
		\draw [style=chosen link] (5) to (2);
		\draw [style=chosen link] (0) to (3);
		\draw [style=T edges] (7) to (4);
		\draw [style=witness edge] (0) to (1);
		\draw [style=witness edge] (3) to (2);
		\draw [style=witness edge] (4) to (5);
            \node (aux1) at (2.75,1) {};
            \node (aux2) at (5.75,1) {};
            \draw [-{Latex[length=4mm, width=2.5mm]}] (aux1) -- (aux2);
        \end{tikzpicture}    
    %\caption{An instance of $H_x$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. Here the links of $H_x$   are denoted by the black edges.}
    %\label{fig:SAT-obstruction}

==> Figures/reduction_case4.tex <==
\begin{tikzpicture}
            
            % Node styles
            \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
        
            % Edge styles
            \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
            \tikzstyle{T edges}=[-, very thick]
            \tikzstyle{chosen link}=[-, line width=1mm]
            \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
            \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
            \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
            %\node[circle,draw=lightgray, fill=white, inner sep=0pt,minimum size=11pt,thick] (b) at (1.75,1.75) {};
		\node [style=black dot] (0) at (-1.75, 1.75) {};
		\node [style=black dot] (1) at (-1.75, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=black dot] (3) at (0, 1.75) {};
		\node [style=black dot] (4) at (1.75, 1.75) {};
		\node [style=black dot] (5) at (1.75, 0.25) {};
		\node [style=black dot] (6) at (2.75, -0.5) {};
		\node [style=black dot] (7) at (2.75, 2.5) {};
		\node [style=black dot] (8) at (-3, 2.5) {};
		\node [style=black dot] (9) at (-3, -0.5) {};
		% \node (11) at (0, 2.5) {$x$};
		%\node (12) at (-2.25, 2.25) {$x$};
		%\node (13) at (2, 2.25) {$\bar x$};
		%\node (14) at (-2.5, 0) {$\bar x$};
		%\node (15) at (2.5, 0) {$x$};
		\node (16) at (-1.45, 2) {$x_1$};
		\node (17) at (0, 2) {$x_2$};
		\node (18) at (1.45, 2) {$x_3$};
		\node (19) at (1.45, 0) {$x_4$};
		\node (20) at (0, 0) {$x_5$};
		\node (21) at (-1.45, 0) {$x_6$};
		\node (22) at (-3.5, 2.75) {$C_1$};
		\node (23) at (3.25, 2.75) {$C_3$};
		\node (24) at (3.25, -0.5) {$C_2$};
		\node (25) at (-3.5, -0.5) {$C_4$};
		\draw [style=T edges] (8) to (0);
		\draw [style=chosen link] (1) to (9);
		\draw [style=T edges] (1) to (2);
		\draw [style=T edges] (3) to (4);
		\draw [style=T edges] (5) to (6);
		\draw [style=chosen link] (5) to (2);
		\draw [style=chosen link] (0) to (3);
		\draw [style=chosen link] (7) to (4);
		\draw [style=witness edge] (0) to (1);
		\draw [style=witness edge] (3) to (2);
		\draw [style=witness edge] (4) to (5);
        \end{tikzpicture}    
    %\caption{An instance of $H_x$, for variable $x$ in $\mathcal{I}$ that is in clauses $C_1,C_2,C_3,C_4$. Here the links of $H_x$   are denoted by the black edges.}
    %\label{fig:SAT-obstruction}
